Galileo dust data from the jovian system: 2000 to 2003

The Galileo spacecraft was orbiting Jupiter between Dec 1995 and Sep 2003. The Galileo dust detector monitored the jovian dust environment between about 2 and 370 R_J (jovian radius R_J = 71492 km). We present data from the Galileo dust instrument for the period January 2000 to September 2003. We report on the data of 5389 particles measured between 2000 and the end of the mission in 2003. The majority of the 21250 particles for which the full set of measured impact parameters (impact time, impact direction, charge rise times, charge amplitudes, etc.) was transmitted to Earth were tiny grains (about 10 nm in radius), most of them originating from Jupiter's innermost Galilean moon Io. Their impact rates frequently exceeded 10 min^-1. Surprisingly large impact rates up to 100 min^-1 occurred in Aug/Sep 2000 when Galileo was at about 280 R_J from Jupiter. This peak in dust emission appears to coincide with strong changes in the release of neutral gas from the Io torus. Strong variability in the Io dust flux was measured on timescales of days to weeks, indicating large variations in the dust release from Io or the Io torus or both on such short timescales. Galileo has detected a large number of bigger micron-sized particles mostly in the region between the Galilean moons. A surprisingly large number of such bigger grains was measured in March 2003 within a 4-day interval when Galileo was outside Jupiter's magnetosphere at approximately 350 R_J jovicentric distance. Two passages of Jupiter's gossamer rings in 2002 and 2003 provided the first actual comparison of in-situ dust data from a planetary ring with the results inferred from inverting optical images.

==> (inline-0) <==
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{ TEV }&             \mc{1}{c}{C}&                 
 \mc{1}{c}{AR}&                \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                
 \mc{1}{c}{CA}&                \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{HV}&                \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             &                             \mc{1}{c}{L}&                 
 &                             \mc{1}{c}{E}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 
 \mc{1}{c}{V}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             &                             \mc{1}{c}{N}&                 
 &                             \mc{1}{c}{C}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{D}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{P}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 15881&00-003 12:24:10&  8&2&2&188& 9& 4& 3&15&11&11&0&0& 8& 0&5&0&1&1&1&4& 35.8& -1.2& 12.631&186& 17&-55& 2.0& 1.9&$ 3.9\cdot 10^{-11}$&  10.5\\
 16010&00-004 02:52:43&  8&3&3&133&20&23&22&11&10& 8&0&1&41& 0&5&0&1&1&1&4& 35.9& -1.2&  5.808&263&330& -5& 5.2& 1.9&$ 8.3\cdot 10^{-11}$&  10.3\\
 16038&00-005 01:17:30& 22&2&3&117&22&14& 8& 9&14& 0&1&1&38&12&5&0&1&1&1&4& 35.8& -1.2& 16.274&285&331& 12& 7.2& 1.9&$ 1.4\cdot 10^{-11}$&  10.5\\
 16041&00-005 05:11:04& 22&3&3&174&20& 9&15&13& 1& 8&0&1&41& 0&5&0&1&1&1&4& 35.8& -1.2& 18.306&205&353&-48& 2.0& 1.9&$ 3.8\cdot 10^{-10}$&  10.5\\
 16042&00-005 05:48:29&259&3&2&111& 8&27& 9&14&15& 8&0&1&47& 1&5&0&1&1&1&4& 35.8& -1.2& 18.623&294&333& 19& 2.0& 1.9&$ 9.6\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 16047&00-006 06:18:37& 22&3&2&153&13&21&19&12&11& 8&0&1&38& 0&5&0&1&1&1&4& 35.9& -1.2& 29.696&235&335&-28& 4.5& 1.9&$ 4.2\cdot 10^{-11}$&  10.5\\
 16051&00-046 02:20:57&259&2&4&219&27&31&22&12&12& 4&1&1&14& 9&5&0&1&1&1&4& 39.4& -1.1& 65.806&142& 71&-40& 2.0& 1.9&$ 2.6\cdot 10^{-08}$&  10.5\\
 16052&00-050 01:15:31&259&3&4& 21&30&50& 4&13&12& 9&0&1&27& 0&5&0&1&1&1&4& 39.9& -1.1& 41.387& 60& 80& 23& 2.0& 1.9&$ 8.6\cdot 10^{-08}$&  10.5\\
 16066&00-052 19:13:01& 22&3&2&196&10&49& 4&12&12& 7&0&1&25& 1&5&0&1&1&1&4& 40.3& -1.1& 13.836&174& 37&-55& 4.5& 1.9&$ 1.8\cdot 10^{-10}$&  10.5\\
 16080&00-053 01:35:12& 22&2&2&225& 8& 4& 3&15&14&11&0&0& 4&23&5&0&1&1&1&4& 40.3& -1.1& 10.244&134& 76&-34& 2.0& 1.9&$ 3.3\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 16082&00-053 01:56:26& 22&2&2&236& 9&21& 5&15&15&12&0&0& 9&28&5&0&1&1&1&4& 40.3& -1.1& 10.044&118& 81&-22& 2.0& 1.9&$ 4.2\cdot 10^{-10}$&  10.5\\
 16085&00-053 03:42:37& 22&2&2&249& 9& 4& 3&15&14&11&0&0& 6& 0&5&0&1&1&1&4& 40.3& -1.1&  9.055&100& 84& -8& 2.0& 1.9&$ 3.9\cdot 10^{-11}$&  10.5\\
 16103&00-053 17:01:24&  8&2&2&149& 9&11& 5&14&15& 0&1&1&47&31&5&0&1&1&1&4& 40.4& -1.1&  6.844&240&338&-23& 2.1& 1.6&$ 9.1\cdot 10^{-11}$&   6.0\\
 16105&00-053 17:50:57&  8&2&4&255&30&59&24&12&12& 4&1&1&28& 1&5&0&1&1&1&4& 40.4& -1.1&  7.202& 91& 84& -1& 2.0& 1.9&$ 5.0\cdot 10^{-07}$&  10.5\\
 16107&00-053 18:33:25&  8&3&4&143&30&30&28&12&10& 5&0&1&46& 0&5&0&1&1&1&4& 40.4& -1.1&  7.536&249&336&-17& 2.0& 1.9&$ 3.7\cdot 10^{-08}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 16111&00-053 23:30:40& 22&2&2& 74&11&13& 4&14&15& 0&1&1&43&14&5&0&1&1&1&4& 40.3& -1.1& 10.247&346& 10& 52& 2.1& 1.6&$ 1.7\cdot 10^{-10}$&   6.0\\
 16113&00-054 06:56:34& 22&3&2& 24&11&50&12&13&13& 7&0&1&26& 1&5&0&1&1&1&4& 40.3& -1.1& 14.540& 56& 79& 26& 2.3& 1.9&$ 3.0\cdot 10^{-09}$&  10.5\\
 16114&00-054 08:21:30& 22&3&2& 50&13&51&12&12&12& 6&0&1&26& 1&5&0&1&1&1&4& 40.3& -1.1& 15.337& 20& 54& 49& 4.5& 1.9&$ 4.5\cdot 10^{-10}$&  10.5\\
 16116&00-054 11:53:49& 22&2&2&211& 8&10& 0&12&13&10&0&0& 3&26&5&0&1&1&1&4& 40.3& -1.1& 17.284&153& 62&-47& 5.9& 1.6&$ 2.0\cdot 10^{-12}$&   6.0\\ 
 16117&00-054 13:18:45& 22&3&4&157&30&54&25&13&12& 5&0&1&46& 0&5&0&1&1&1&4& 40.3& -1.1& 18.046&229&341&-32& 2.0& 1.9&$ 1.4\cdot 10^{-07}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 16118&00-054 15:26:10& 22&2&2& 66& 8&10& 0&12& 7&10&0&0& 4&27&5&0&1&1&1&4& 40.3& -1.1& 19.167&357& 25& 54&15.9& 3.7&$ 1.3\cdot 10^{-13}$& 106.8\\
 16119&00-055 02:04:11&259&2&2&228& 9&12& 0&12&10&10&0&0& 4&26&5&0&1&1&1&4& 40.3& -1.1& 24.470&129& 79&-30&10.9& 2.1&$ 5.5\cdot 10^{-13}$&  14.2\\
 16121&00-058 01:55:34& 22&3&2& 45&11&15&15&14&15& 6&0&1&42& 8&5&0&1&1&1&4& 40.5& -1.1& 51.750& 27& 61& 46& 2.1& 1.6&$ 2.3\cdot 10^{-10}$&   6.0\\
 16123&00-063 04:11:32&259&2&2&167& 8&10& 0&12&11&11&0&0& 2&22&5&0&1&1&1&4& 40.8& -1.1& 83.010&215&349&-42& 9.5& 1.7&$ 4.7\cdot 10^{-13}$&   7.6\\
 16124&00-070 04:27:03&259&2&3&138&21&14& 7&10&15& 0&1&1&45&31&5&0&1&1&1&4& 41.3& -1.1&112.177&256&335&-11& 4.5& 1.9&$ 5.1\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 16125&00-109 08:54:08&259&2&2& 68& 8&14& 0&13&14& 7&0&0&38& 1&5&0&1&1&1&4& 44.7& -1.1&147.606&354& 30& 54& 2.7& 1.6&$ 4.8\cdot 10^{-11}$&   6.0\\
 16127&00-121 09:56:42&259&2&2&178&13&22&14&14&15&15&0&1&17& 1&5&0&1&1&1&4& 46.0& -1.0&124.594&200& 20&-50& 2.0& 1.9&$ 9.5\cdot 10^{-10}$&  10.5\\
 16129&00-129 16:23:32&259&2&2& 16&10&13&11&12&10&15&0&1&11& 2&5&0&1&1&1&4& 46.9& -1.0& 96.258& 68& 98& 18&10.9& 2.1&$ 7.6\cdot 10^{-13}$&  14.2\\
 16133&00-141 08:59:32& 22&2&2& 98&11&50& 4&12&12& 7&0&0&26& 1&5&0&1&1&1&4& 48.3& -1.0& 15.647&312&360& 33& 4.5& 1.9&$ 2.9\cdot 10^{-10}$&  10.5\\
 16134&00-141 18:17:11& 22&2&2& 59& 9&20& 6&15&14&11&0&0&19& 0&5&0&1&1&1&4& 48.4& -1.0& 10.473&  7& 56& 54& 2.0& 1.9&$ 3.5\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 16135&00-141 18:27:48& 22&2&2&141& 9&15& 4&15& 0& 8&0&0&37&31&5&0&1&1&1&4& 48.4& -1.0& 10.377&252&352&-14& 2.0& 1.9&$ 2.3\cdot 10^{-10}$&  10.5\\
 16283&00-195 19:58:14&259&3&3& 69&20&21&11&10&11& 6&0&1&13& 1&5&0&1&1&1&5& 51.9& -1.0&238.002&353& 51& 54& 4.5& 1.9&$ 9.3\cdot 10^{-11}$&  10.5\\
 16366&00-219 15:53:18& 22&2&2&194& 8& 4&10&13&14&11&0&0& 6&31&5&0&1&1&1&5& 53.9& -0.9&272.964&177& 65&-55& 2.3& 1.9&$ 1.8\cdot 10^{-11}$&  10.5\\
 18055&00-242 05:00:03&259&2&2& 43&10&12&13&12&14& 2&1&1& 0& 0&5&0&1&1&1&5& 55.8& -0.9&288.137& 30&104& 45& 3.8& 1.6&$ 1.5\cdot 10^{-11}$&   6.0\\
 18056&00-242 05:01:04&259&2&2&214& 8&10&18&12&14& 1&1&1& 5&31&5&0&1&1&1&5& 55.8& -0.9&288.137&149&106&-44& 3.8& 1.6&$ 7.9\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 18880&00-253 17:06:45&259&2&2& 39& 8& 3&14&12&10& 0&1&1& 3&31&5&0&1&1&1&5& 56.8& -0.9&289.854& 35&108& 42& 4.5& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
 18897&00-260 04:24:34&259&3&2& 75& 8&14& 7&13&14& 6&0&1&37& 0&5&0&1&1&1&5& 57.4& -0.9&289.088&345& 48& 52& 2.7& 1.6&$ 4.8\cdot 10^{-11}$&   6.0\\
 19332&00-363 15:50:50& 22&3&2& 61&10&49& 7&13&13& 7&0&1&26& 1&5&0&1&1&1&5& 68.2& -0.7& 11.175&  4& 64& 60& 2.3& 1.9&$ 1.8\cdot 10^{-09}$&  10.5\\
 19344&00-364 01:45:21& 22&2&2&166& 9&12& 3&15&14&13&0&0& 8& 7&5&0&1&1&1&5& 68.2& -0.7&  7.596&217& 20&-36& 2.5& 1.6&$ 5.4\cdot 10^{-11}$&   6.0\\
 19349&00-364 04:35:14& 22&2&2& 60&11&25& 3&13&15& 5&0&0&20& 1&5&0&1&1&1&5& 68.2& -0.7&  7.539&  6& 67& 60& 2.3& 1.9&$ 6.2\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 19368&00-364 22:16:54& 22&2&2& 66& 8&13& 8&13&14&11&0&0& 9& 3&5&0&1&1&1&5& 68.3& -0.7& 14.891&357& 53& 60& 2.7& 1.6&$ 4.1\cdot 10^{-11}$&   6.0\\
 19414&00-366 01:23:46&259&2&3&115&20&13& 3&12&15& 0&1&1&10&31&5&0&1&1&1&5& 68.3& -0.7& 28.040&288&  2& 18& 2.0& 1.9&$ 7.2\cdot 10^{-10}$&  10.5\\
 20394&01-054 15:37:37& 22&2&2& 55&15&20& 0&14&14&13&0&0&11& 0&5&0&1&1&1&5& 72.0& -0.6&209.299& 13& 78& 52& 2.5& 1.6&$ 3.3\cdot 10^{-10}$&   6.0\\
 20408&01-077 21:42:34& 22&3&3&165&21&26&12&15& 9& 7&0&1&43& 0&5&0&1&1&1&5& 74.0& -0.5&215.070&218& 19&-40& 6.4& 3.1&$ 8.2\cdot 10^{-11}$&  58.7\\
 20415&01-092 19:28:24&259&2&2&242& 8& 4& 4&10&14&11&0&0& 3&31&5&0&1&1&1&5& 75.4& -0.5&203.645&110&114&-15& 9.7& 1.9&$ 1.6\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20435&01-119 14:15:13&259&3&2&240&10&19&19&15&15& 9&0&1& 3&31&5&0&1&1&1&5& 78.0& -0.5&147.493&113&125&-18& 2.0& 1.9&$ 3.4\cdot 10^{-10}$&  10.5\\
 20451&01-143 07:42:40&259&3&2&132&11&49& 3&12&13& 7&0&1&26& 1&5&0&1&1&1&5& 80.9& -0.4& 10.240&264& 27& -2& 4.5& 1.9&$ 2.1\cdot 10^{-10}$&  10.5\\
 20453&01-143 15:12:36& 22&2&2&182&11&13& 3&15&11&14&0&0&13& 3&5&0&1&1&1&5& 80.9& -0.4&  7.491&194& 63&-49& 6.4& 3.1&$ 4.1\cdot 10^{-12}$&  58.7\\
 20455&01-143 16:58:47& 64&2&2&238&10&30& 5&12&11& 7&0&1&26& 1&5&0&1&1&1&5& 81.0& -0.4&  7.291&115&133&-18& 4.5& 1.9&$ 1.1\cdot 10^{-10}$&  10.5\\
 20456&01-143 18:02:29& 22&2&4&131&26&30&12& 6&11& 4&1&1&11& 0&5&0&1&1&1&5& 81.0& -0.4&  7.287&266& 27& -1&12.1& 1.6&$ 5.9\cdot 10^{-11}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
\end{tabular*}} \end{sidewaystable}                                                     
\clearpage       
\thispagestyle{empty}                                                               
\begin{sidewaystable}                                                                   
{\tiny 
\hspace{-2cm} 
\vspace{-3cm}                                                                  
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{ TEV }&             \mc{1}{c}{C}&                 
 \mc{1}{c}{AR}&                \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                
 \mc{1}{c}{CA}&                \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{HV}&                \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             &                             \mc{1}{c}{L}&                 
 &                             \mc{1}{c}{E}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 
 \mc{1}{c}{V}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             &                             \mc{1}{c}{N}&                 
 &                             \mc{1}{c}{C}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{D}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{P}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 20458&01-143 18:23:43& 22&2&2&136& 8&21& 3&13&11& 6&0&0&10& 1&5&0&1&1&1&5& 81.0& -0.4&  7.306&259& 27& -7& 2.3& 1.9&$ 1.9\cdot 10^{-10}$&  10.5\\
 20461&01-143 23:20:58& 22&2&4& 83&30& 9&24&13& 0& 4&1&1&28& 1&5&0&1&1&1&5& 81.0& -0.4&  8.473&333& 47& 49& 2.0& 1.9&$ 1.9\cdot 10^{-09}$&  10.5\\
 20467&01-144 02:53:19& 22&2&2& 55&11& 5& 3&12&15&15&0&1&26& 0&5&0&1&1&1&5& 81.0& -0.4&  9.998& 13&100& 55& 4.5& 1.9&$ 3.2\cdot 10^{-12}$&  10.5\\
 20472&01-144 04:18:15& 22&2&2& 76&11&30& 5&12&11& 7&0&0&26& 1&5&0&1&1&1&5& 81.0& -0.4& 10.687&343& 58& 54& 4.5& 1.9&$ 1.3\cdot 10^{-10}$&  10.5\\
 20475&01-144 05:21:57& 22&2&2& 25&12&31&13&12&13& 7&0&1&26& 1&5&0&1&1&1&5& 81.0& -0.4& 11.220& 55&132& 30& 4.5& 1.9&$ 1.7\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20478&01-144 09:35:57&259&2&2&235& 8&51& 3&13&13& 8&0&0&26& 1&5&0&1&1&1&5& 81.0& -0.4& 13.423&120&132&-21& 2.3& 1.9&$ 2.1\cdot 10^{-09}$&  10.5\\
 20482&01-144 22:32:29&259&3&2& 55&10&22& 3&12&15& 5&0&1& 5& 0&5&0&1&1&1&5& 81.0& -0.4& 20.129& 13&100& 55& 4.5& 1.9&$ 3.0\cdot 10^{-11}$&  10.5\\
 20487&01-145 07:11:10& 22&2&2&187& 8&30& 3&13&12& 7&0&0&25& 8&5&0&1&1&1&5& 81.0& -0.4& 24.328&187& 72&-51& 2.3& 1.9&$ 8.0\cdot 10^{-10}$&  10.5\\
 20540&01-149 10:24:05&259&2&2& 27&15& 7& 8& 0&15&13&0&0& 5&31&5&0&1&1&1&5& 81.2& -0.4& 58.949& 52&131& 32&11.8&11.8&$ 5.2\cdot 10^{-13}$&5858.3\\
 20624&01-196 12:40:34&259&3&2&252&13&22&18&13&11& 8&0&1&40& 0&5&0&1&1&1&5& 84.9& -0.3&120.888& 96&144& -4& 2.3& 1.9&$ 5.1\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20671&01-205 12:23:30&259&2&2&229& 8& 4& 3&13&14&11&0&0& 4&31&5&0&1&1&1&5& 85.8& -0.3& 94.336&128&141&-29& 2.3& 1.9&$ 1.8\cdot 10^{-11}$&  10.5\\
 20688&01-212 21:15:24&259&3&3&212&23&10& 5&14& 3&10&0&1&26& 3&5&0&1&1&1&5& 86.6& -0.3& 56.506&152&127&-45& 2.0& 1.9&$ 7.5\cdot 10^{-10}$&  10.5\\
 20691&01-217 04:47:40&259&3&4&218&27&30&27& 8&12& 6&0&1&59& 0&5&0&1&1&1&5& 87.2& -0.3& 17.719&143&133&-40& 5.6& 1.6&$ 6.1\cdot 10^{-10}$&   6.0\\
 20692&01-217 06:09:54&259&3&2&208& 8&26&12&14&15& 7&0&1&47& 1&5&0&1&1&1&5& 87.2& -0.3& 16.987&158&121&-48& 2.0& 1.9&$ 8.2\cdot 10^{-10}$&  10.5\\
 20693&01-217 08:45:16& 22&2&2& 14& 9&13& 0&15& 1&10&0&0&39& 0&5&0&1&1&1&5& 87.2& -0.3& 15.577& 70&146& 16&11.8& 9.5&$ 5.4\cdot 10^{-13}$&2690.1\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20694&01-217 13:21:19& 22&3&4&228&27&30&24& 8&11& 5&0&1&47& 0&5&0&1&1&1&5& 87.2& -0.3& 12.994&129&141&-30& 8.6& 1.6&$ 1.6\cdot 10^{-10}$&   6.0\\
 20695&01-217 14:25:01& 22&3&2&230&12&20& 5&15&13& 5&0&1&47&11&5&0&1&1&1&5& 87.3& -0.3& 12.386&127&142&-28& 2.0& 1.9&$ 5.7\cdot 10^{-10}$&  10.5\\
 20696&01-217 15:28:43& 22&2&2& 40& 8&31& 4&13&14& 8&0&0&26& 1&5&0&1&1&1&5& 87.3& -0.3& 11.775& 34&131& 43& 2.3& 1.9&$ 9.2\cdot 10^{-10}$&  10.5\\
 20697&01-217 17:57:20& 22&2&3&130&22&25&14&15&15& 0&1&1&17&29&5&0&1&1&1&5& 87.3& -0.3& 10.349&267& 38& -1& 2.5& 1.6&$ 1.8\cdot 10^{-09}$&   6.0\\
 20698&01-217 22:12:09& 22&3&2&214&11&30& 4&12&11& 7&0&1&26& 1&5&0&1&1&1&5& 87.3& -0.3&  8.007&149&129&-44& 4.5& 1.9&$ 1.3\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20701&01-217 22:54:37& 22&3&2& 63&11&22& 4&12&15& 6&0&1& 7& 0&5&0&1&1&1&5& 87.3& -0.3&  7.652&  1& 95& 55& 4.5& 1.9&$ 3.5\cdot 10^{-11}$&  10.5\\
 20714&01-218 06:41:45& 22&2&4&143&30&60&24&13&13& 4&1&1&28& 1&5&0&1&1&1&5& 87.4& -0.3&  6.111&249& 39&-16& 2.0& 1.9&$ 6.8\cdot 10^{-07}$&  10.5\\
 20715&01-218 07:02:59& 22&2&2&225& 8&21& 3&13&11& 6&0&0&10& 1&5&0&1&1&1&5& 87.4& -0.3&  6.187&134&139&-34& 2.3& 1.9&$ 1.9\cdot 10^{-10}$&  10.5\\
 20716&01-218 07:24:13& 22&2&4&215&30& 4&24&13&15&15&0&1&27& 0&5&0&1&1&1&5& 87.4& -0.3&  6.276&148&130&-43& 2.0& 1.9&$ 8.2\cdot 10^{-10}$&  10.5\\
 20717&01-218 07:45:27& 22&2&2&221&15&21& 4& 0&11&14&0&0&10& 1&5&0&1&1&1&5& 87.4& -0.3&  6.377&139&136&-38& 7.7& 2.0&$ 1.0\cdot 10^{-11}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20727&01-219 00:02:10& 22&2&2&248& 8& 6& 3&15&12&10&0&0& 3& 0&5&0&1&1&1&5& 87.4& -0.3& 15.000&101&147& -8& 2.0& 1.9&$ 4.6\cdot 10^{-11}$&  10.5\\
 20752&01-228 03:57:12&259&2&2& 24& 8&14&10&14&14&12&0&0&39& 0&5&0&1&1&1&5& 87.9& -0.3& 82.021& 56&146& 27& 2.5& 1.6&$ 6.3\cdot 10^{-11}$&   6.0\\
 20764&01-244 21:09:41&259&3&3& 54&22&28&10&15& 7& 5&0&1&46& 1&5&0&1&1&1&5& 89.1& -0.2&126.938& 14&116& 52& 7.9& 4.6&$ 7.0\cdot 10^{-11}$& 211.2\\
 20807&01-288 14:31:31& 22&2&4&176&29&28&24&13&11& 0&1&1& 1&14&5&0&1&1&1&5& 93.3& -0.1&  9.456&203& 75&-48& 2.0& 1.9&$ 2.4\cdot 10^{-08}$&  10.5\\
 20808&01-288 15:56:27& 22&2&3& 28&23&24&23&15&12& 0&1&1&43&10&5&0&1&1&1&5& 93.3& -0.1&  8.655& 51&151& 31& 2.0& 1.9&$ 4.9\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20809&01-288 15:56:27& 22&2&4& 47&30&29&24&13&10& 0&1&1&11&10&5&0&1&1&1&5& 93.3& -0.1&  8.655& 24&133& 48& 2.0& 1.9&$ 3.3\cdot 10^{-08}$&  10.5\\
 20821&01-289 15:39:06& 22&3&2&167& 9&49& 7&14&13& 9&0&1&26& 1&5&0&1&1&1&5& 93.5& -0.2& 13.175&215& 64&-41& 2.0& 1.9&$ 2.9\cdot 10^{-09}$&  10.5\\
 20823&01-289 18:07:43& 22&2&2& 71& 8&12&10&15&15&12&0&0&15&28&5&0&1&1&1&5& 93.5& -0.2& 14.603&350& 90& 54& 2.1& 1.6&$ 9.0\cdot 10^{-11}$&   6.0\\
 20824&01-290 05:05:57& 22&2&3& 32&21&22& 7&14&11& 0&1&1&46&30&5&0&1&1&1&5& 93.5& -0.2& 20.551& 45&149& 35& 2.0& 1.9&$ 2.4\cdot 10^{-09}$&  10.5\\
 20825&01-290 05:27:11& 22&3&2&146& 8&50&10&14&14& 9&0&1&26& 1&5&0&1&1&1&5& 93.5& -0.2& 20.733&245& 51&-20& 2.0& 1.9&$ 3.4\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20826&01-290 05:48:25& 22&2&2&183& 8&12& 2&13&14& 9&0&0&11& 4&5&0&1&1&1&5& 93.5& -0.2& 20.914&193& 86&-52& 2.7& 1.6&$ 3.4\cdot 10^{-11}$&   6.0\\
 20863&01-316 01:32:08&259&2&2& 21& 8& 6& 6&13&15&11&0&0& 4&31&5&0&1&1&1&5& 95.1& -0.1&141.637& 60&155& 24& 2.3& 1.9&$ 2.5\cdot 10^{-11}$&  10.5\\
 20867&01-332 14:25:42&259&2&2&238&14&22&14&14& 9& 0&1&1&59&27&5&0&1&1&1&6& 96.4& -0.1&160.228&115&156&-20& 2.0& 1.9&$ 1.1\cdot 10^{-09}$&  10.5\\
 20877&02-002 19:59:10&259&2&4&107&24&22&14&15& 6& 0&1&1&19&19&5&0&1&1&1&6& 99.5&  0.0&107.169&300& 48& 24& 2.0& 1.9&$ 4.1\cdot 10^{-09}$&  10.5\\
 20890&02-015 08:17:10&  8&2&4& 20&30&53&26&14&13& 0&1&1&11& 4&5&0&1&1&1&6& 100.9&  0.0& 33.272& 62&149& 23& 2.0& 1.9&$ 1.2\cdot 10^{-07}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20891&02-015 13:28:34&  8&3&3& 45&22&25&12&11&11& 9&0&1&42& 0&5&0&1&1&1&6& 100.9&  0.0& 31.075& 27&130& 47& 4.2& 1.6&$ 3.2\cdot 10^{-10}$&   6.0\\
 20892&02-016 22:44:31&  8&2&2&234&11& 4&12&14&13& 0&1&1&45&28&5&0&1&1&1&6& 101.2&  0.0& 14.523&121&148&-24& 2.0& 1.9&$ 5.3\cdot 10^{-11}$&  10.5\\
 20893&02-017 02:38:04&  8&3&4&  0&24&29&21&15& 9& 5&0&1&46& 1&5&0&1&1&1&6& 101.2&  0.0& 12.217&999&999&999& 6.4& 3.1&$ 2.2\cdot 10^{-10}$&  58.7\\
 20897&02-017 07:56:35&  8&3&4&236&29&29&19&11&11& 5&0&1&46& 0&5&0&1&1&1&6& 101.2&  0.0&  9.006&118&149&-22& 2.3& 1.9&$ 1.5\cdot 10^{-08}$&  10.5\\
 20899&02-017 08:39:03&  8&3&4&227&24&27&25&15&11& 9&0&1& 9& 0&5&0&1&1&1&6& 101.2&  0.0&  8.586&131&144&-31& 3.9& 1.6&$ 7.6\cdot 10^{-10}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20900&02-017 10:46:26& 22&3&2&125& 9&29& 5&12&10& 7&0&1&26& 1&5&0&1&1&1&6& 101.3&  0.0&  7.384&274& 42&  3& 4.5& 1.9&$ 8.1\cdot 10^{-11}$&  10.5\\
 20902&02-017 18:03:14&259&2&4& 78&26& 4& 9& 6&15&15&0&1&25& 0&5&0&1&1&1&6& 101.3&  0.0&  5.741&340& 71& 50&19.0& 1.9&$ 3.3\cdot 10^{-13}$&  10.5\\
 20903&02-018 03:22:22& 22&2&2&224&11&11& 6&12&13&10&0&0& 5&31&5&0&1&1&1&6& 101.4&  0.0& 10.567&135&142&-34& 4.5& 1.9&$ 8.8\cdot 10^{-12}$&  10.5\\
 20904&02-018 03:43:36& 22&3&2&178& 8&49& 4&13&14& 8&0&1&26& 1&5&0&1&1&1&6& 101.4&  0.0& 10.787&200& 72&-49& 2.3& 1.9&$ 1.3\cdot 10^{-09}$&  10.5\\
 20905&02-018 05:29:46&  8&2&2&185& 8&14& 5&13&14& 5&0&0&43& 1&5&0&1&1&1&6& 101.4&  0.0& 11.885&190& 83&-53& 2.7& 1.6&$ 4.8\cdot 10^{-11}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 20907&02-019 03:40:25&  8&2&3& 40&17&15&13&12& 0&13&0&1&26& 1&5&0&1&1&1&6& 101.4&  0.0& 24.398& 34&136& 43& 2.0& 1.9&$ 6.6\cdot 10^{-10}$&  10.5\\
 20997&02-143 00:49:36& 22&2&2&185& 9& 5&10&12&15&11&0&0& 5&31&5&0&1&1&1&6& 110.6&  0.3&343.589&190& 88&-53& 4.5& 1.9&$ 2.3\cdot 10^{-12}$&  10.5\\
 21041&02-270 02:38:21& 22&2&2& 15&12& 8&12&13&15& 0&1&1&14&31&5&0&1&1&1&6& 121.4&  0.5&216.955& 69&182& 17& 2.3& 1.9&$ 6.7\cdot 10^{-11}$&  10.5\\
 21046&02-292 00:55:21& 22&3&3& 13&22&29&12&15& 9& 6&0&1&46& 1&5&0&1&1&1&6& 123.4&  0.5&135.606& 72&191& 15& 2.0& 1.9&$ 9.2\cdot 10^{-09}$&  10.5\\
 21075&02-308 16:48:59& 22&3&3& 13&23&27&25&15& 9& 8&0&1&35&31&5&0&1&1&1&6& 125.1&  0.6& 14.372& 72&191& 15& 6.4& 3.1&$ 1.4\cdot 10^{-10}$&  58.7\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
\end{tabular*}} \end{sidewaystable}                                                     
\clearpage  
\thispagestyle{empty}                                                                    
\begin{sidewaystable}                                                                   
{\tiny        
\hspace{-2cm}  
\vspace{-3cm}                                                          
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{ TEV }&             \mc{1}{c}{C}&                 
 \mc{1}{c}{AR}&                \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                
 \mc{1}{c}{CA}&                \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{HV}&                \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             &                             \mc{1}{c}{L}&                 
 &                             \mc{1}{c}{E}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 
 \mc{1}{c}{V}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             &                             \mc{1}{c}{N}&                 
 &                             \mc{1}{c}{C}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{D}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{P}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 21076&02-308 16:48:59& 22&3&2&107& 9&50& 4&14&14& 8&0&1&26& 1&5&0&1&1&1&6& 125.1&  0.6& 14.372&300& 86& 24& 2.0& 1.9&$ 4.1\cdot 10^{-09}$&  10.5\\
 21078&02-308 20:00:06& 22&3&2&244& 9&14&12&13&14& 7&0&1& 4&12&5&0&1&1&1&6& 125.1&  0.6& 12.002&107&191&-13& 2.7& 1.6&$ 5.7\cdot 10^{-11}$&   6.0\\
 21079&02-308 22:28:43&259&3&2&239&12&21&14&13&12& 9&0&1&38& 0&5&0&1&1&1&6& 125.2&  0.6& 10.014&114&190&-19& 2.3& 1.9&$ 3.7\cdot 10^{-10}$&  10.5\\
 21080&02-308 22:51:23&259&2&3& 98&23&15&26&15&15& 0&1&1&40&31&5&0&1&1&1&6& 125.2&  0.6&  9.698&312& 91& 33& 2.0& 1.9&$ 1.6\cdot 10^{-09}$&  10.5\\
 21081&02-308 22:51:52&259&3&4& 27&29&30&27&12&12& 5&0&1&46& 1&5&0&1&1&1&6& 125.2&  0.6&  9.691& 52&186& 30& 2.0& 1.9&$ 3.1\cdot 10^{-08}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21082&02-308 22:52:53&259&3&4&240&29&30&25&12&12& 9&0&1&46& 1&5&0&1&1&1&6& 125.2&  0.6&  9.676&113&190&-17& 2.0& 1.9&$ 3.1\cdot 10^{-08}$&  10.5\\
 21085&02-309 02:22:17& 22&3&2&235&11&21&18&13&12& 8&0&1&40& 0&5&0&1&1&1&6& 125.2&  0.6&  6.530&120&189&-23& 2.3& 1.9&$ 3.1\cdot 10^{-10}$&  10.5\\
 21087&02-309 02:44:49&  2&2&3& 52&22&27& 8&13&15&15&0&1&23& 3&5&0&1&1&1&6& 125.2&  0.6&  6.164& 17&160& 51& 2.5& 1.6&$ 2.5\cdot 10^{-09}$&   6.0\\
 21088&02-309 03:10:28&  2&2&2&245&11&13& 9& 6&15&15&0&1& 8& 5&5&0&1&1&1&6& 125.2&  0.6&  5.740&105&191&-12& 9.5& 5.0&$ 1.2\cdot 10^{-12}$& 282.4\\
 21089&02-309 03:21:48&  2&3&3&234&21&25&22&15&15& 7&0&1&44& 0&5&0&1&1&1&6& 125.2&  0.6&  5.550&121&188&-24& 2.5& 1.6&$ 1.5\cdot 10^{-09}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21090&02-309 04:13:33&104&2&3&232&22&25&22&15&15& 0&1&1&42& 9&5&0&1&1&1&6& 125.2&  0.6&  4.665&124&187&-26& 2.5& 1.6&$ 1.8\cdot 10^{-09}$&   6.0\\
 21091&02-309 04:30:41&  2&1&2& 66& 9& 9&22&15& 4& 0&1&0&44&27&5&0&1&1&1&6& 125.2&  0.6&  4.366&357&133& 55& 2.0& 1.9&$ 9.0\cdot 10^{-11}$&  10.5\\
 21093&02-309 05:05:18&  2&2&3& 82&21&22&20&14&10& 0&1&1&46&27&5&0&1&1&1&6& 125.2&  0.6&  3.759&335&106& 48& 2.0& 1.9&$ 2.4\cdot 10^{-09}$&  10.5\\
 21095&02-309 05:19:00&  2&2&3& 25&22&23& 3&11&13&12&0&0&46& 4&5&0&1&1&1&6& 125.2&  0.6&  3.519& 55&187& 28& 2.3& 1.9&$ 1.9\cdot 10^{-09}$&  10.5\\
 21097&02-309 05:29:23&  2&1&2& 26& 8&14& 2&15&15& 0&1&0&44&14&5&0&1&1&1&6& 125.2&  0.6&  3.339& 53&186& 29& 2.1& 1.6&$ 1.3\cdot 10^{-10}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21098&02-309 05:34:43&  2&3&4& 24&24& 3&12&15&15&10&0&1& 6& 3&5&0&1&1&1&6& 125.2&  0.6&  3.247& 56&187& 27& 2.0& 1.9&$ 2.8\cdot 10^{-10}$&  10.5\\
 21099&02-309 05:36:36&  2&2&2&221& 9&21& 7&11&12&15&0&1&17& 2&5&0&1&1&1&6& 125.2&  0.6&  3.215&139&181&-38& 7.2& 1.9&$ 5.0\cdot 10^{-12}$&  10.5\\
 21100&02-309 05:37:35&  2&2&4&234&28&30&25&12&11& 0&1&1&22&11&5&0&1&1&1&6& 125.2&  0.6&  3.198&121&188&-24& 3.9& 1.6&$ 2.1\cdot 10^{-09}$&   6.0\\
 21102&02-309 05:39:32&  2&1&2&237& 9&13&20&14&15&15&0&0&11& 6&5&0&1&1&1&6& 125.2&  0.6&  3.165&117&189&-21& 2.1& 1.6&$ 1.3\cdot 10^{-10}$&   6.0\\
 21104&02-309 05:39:32&  2&2&3&217&22&10& 3&15&15&15&0&1&17& 5&5&0&1&1&1&6& 125.2&  0.6&  3.165&145&177&-41& 2.0& 1.9&$ 6.3\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21107&02-309 05:42:19&  2&1&2&212& 8& 6&18&13& 6&15&0&0& 7& 6&5&0&1&1&1&6& 125.2&  0.6&  3.117&152&172&-45& 2.3& 1.9&$ 2.5\cdot 10^{-11}$&  10.5\\
 21108&02-309 05:43:01&  2&2&4& 30&24&21&24&13&14& 0&1&1&49&31&5&0&1&1&1&6& 125.2&  0.6&  3.106& 48&184& 33& 2.0& 1.9&$ 3.5\cdot 10^{-09}$&  10.5\\
 21109&02-309 05:43:01&  2&2&3&190&21&13& 5&15&13& 0&1&1&42&31&5&0&1&1&1&6& 125.2&  0.6&  3.106&183&133&-54& 2.0& 1.9&$ 8.2\cdot 10^{-10}$&  10.5\\
 21110&02-309 05:45:57&  2&3&4&244&30&57&24&13&15& 5&0&1&46& 0&5&0&1&1&1&6& 125.2&  0.6&  3.056&107&191&-13& 2.0& 1.9&$ 2.4\cdot 10^{-07}$&  10.5\\
 21112&02-309 05:49:51&  2&2&3& 26&19& 9& 4&15&14& 0&1&1&46&27&5&0&1&1&1&6& 125.2&  0.6&  2.991& 53&186& 29& 2.0& 1.9&$ 3.4\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21113&02-309 05:50:50&  2&2&4& 32&30&57&27&13&15& 0&1&1&26& 6&5&0&1&1&1&6& 125.2&  0.6&  2.975& 45&183& 35& 2.0& 1.9&$ 2.4\cdot 10^{-07}$&  10.5\\
 21114&02-309 05:51:49&  2&2&3& 45&23&25&18&15&15& 0&1&1&46& 9&5&0&1&1&1&6& 125.2&  0.6&  2.958& 27&170& 47& 2.5& 1.6&$ 2.2\cdot 10^{-09}$&   6.0\\
 21116&02-309 05:53:46&  2&2&3& 40&21&24&13&13&12& 6&0&1&17&19&5&0&1&1&1&6& 125.2&  0.6&  2.926& 34&176& 43& 2.5& 1.6&$ 1.3\cdot 10^{-09}$&   6.0\\
 21117&02-309 05:53:46&  2&1&2& 22& 8&18&18&15& 1& 0&1&0&41& 8&5&0&1&1&1&6& 125.2&  0.6&  2.926& 59&188& 25& 2.0& 1.9&$ 2.3\cdot 10^{-10}$&  10.5\\
 21118&02-309 05:54:45&  2&2&3& 24&21&24&19&13&15& 0&1&1&23&15&5&0&1&1&1&6& 125.2&  0.6&  2.910& 56&187& 27& 2.5& 1.6&$ 1.3\cdot 10^{-09}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21119&02-309 05:56:43&  2&2&3& 71&23&21&11&14&15&15&0&1&23& 2&5&0&1&1&1&6& 125.2&  0.6&  2.878&350&124& 54& 2.0& 1.9&$ 3.0\cdot 10^{-09}$&  10.5\\
 21120&02-309 05:56:43&  2&1&2&221& 9& 7& 3&15&15& 0&1&0&11&31&5&0&1&1&1&6& 125.2&  0.6&  2.878&139&181&-38& 2.0& 1.9&$ 6.5\cdot 10^{-11}$&  10.5\\
 21121&02-309 05:57:40&  2&3&4&224&26& 9&26& 9& 1&10&0&1&17& 1&5&0&1&1&1&6& 125.2&  0.6&  2.862&135&183&-35& 7.2& 1.9&$ 1.2\cdot 10^{-11}$&  10.5\\
 21122&02-309 05:59:38&  2&2&3&148&20&21& 8&14&15& 0&1&1&46&31&5&0&1&1&1&6& 125.2&  0.6&  2.831&242& 86&-22& 2.0& 1.9&$ 1.8\cdot 10^{-09}$&  10.5\\
 21123&02-309 05:59:38&  2&2&2& 36&12& 7& 3&15& 3&13&0&0&19& 3&5&0&1&1&1&6& 125.2&  0.6&  2.831& 39&179& 39& 2.0& 1.9&$ 1.1\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21124&02-309 06:00:36&  2&2&4&229&26&30&26&12&12& 0&1&1&18& 9&5&0&1&1&1&6& 125.2&  0.6&  2.815&128&186&-29& 2.5& 1.6&$ 7.3\cdot 10^{-09}$&   6.0\\
 21127&02-309 06:03:06&  2&2&2&196& 9&15& 6&11& 0&15&0&1&18& 4&5&0&1&1&1&6& 125.2&  0.6&  2.775&174&145&-54& 7.2& 1.9&$ 2.6\cdot 10^{-12}$&  10.5\\
 21128&02-309 06:05:04&  2&1&2& 12&13&11&25&15& 3& 0&1&0&41&28&5&0&1&1&1&6& 125.2&  0.6&  2.744& 73&191& 14& 2.0& 1.9&$ 2.4\cdot 10^{-10}$&  10.5\\
 21130&02-309 06:08:01&  2&2&4& 42&24&28&28&12&14& 0&1&1&20&10&5&0&1&1&1&6& 125.2&  0.6&  2.698& 31&174& 44& 2.5& 1.6&$ 4.1\cdot 10^{-09}$&   6.0\\
 21131&02-309 06:09:00&  2&2&3& 29&23&26&25&15&10& 6&0&1& 9& 7&5&0&1&1&1&6& 125.2&  0.6&  2.683& 49&185& 32& 4.9& 2.1&$ 2.9\cdot 10^{-10}$&  14.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21133&02-309 06:09:58&  2&2&4& 30&27&27&25&11&11& 0&1&1&21&12&5&0&1&1&1&6& 125.2&  0.6&  2.668& 48&184& 33& 2.3& 1.9&$ 8.1\cdot 10^{-09}$&  10.5\\
 21135&02-309 06:16:48&  2&2&3&226&20&22&12&13&12& 8&0&1&12& 7&5&0&1&1&1&6& 125.2&  0.6&  2.565&132&184&-33& 2.5& 1.6&$ 7.8\cdot 10^{-10}$&   6.0\\
 21137&02-309 06:16:48&  2&2&2& 38& 8&12&13&15&14& 0&1&1&44&20&5&0&1&1&1&6& 125.2&  0.6&  2.565& 37&178& 41& 2.5& 1.6&$ 4.5\cdot 10^{-11}$&   6.0\\
 21138&02-309 06:17:47&  2&2&4& 43&28&28&25&12&12& 0&1&1&62&15&5&0&1&1&1&6& 125.2&  0.6&  2.551& 30&172& 45& 2.0& 1.9&$ 2.0\cdot 10^{-08}$&  10.5\\
 21139&02-309 06:17:47&  2&2&3&226&20&21&19&14&13& 0&1&1&25&20&5&0&1&1&1&6& 125.2&  0.6&  2.551&132&184&-33& 2.0& 1.9&$ 1.8\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21140&02-309 06:17:47&  2&2&2&213&12&11&14&15&12& 0&1&1&46&22&5&0&1&1&1&6& 125.2&  0.6&  2.551&150&173&-45& 2.0& 1.9&$ 2.0\cdot 10^{-10}$&  10.5\\
 21141&02-309 06:18:44&  2&2&3& 31&22& 8&10&13& 3& 9&0&1& 5& 5&5&0&1&1&1&6& 125.2&  0.6&  2.537& 46&183& 34& 2.0& 1.9&$ 4.5\cdot 10^{-10}$&  10.5\\
 21143&02-309 06:18:44&  2&2&2&230&12&20& 3&14&14&13&0&0&37& 6&5&0&1&1&1&6& 125.2&  0.6&  2.537&127&186&-28& 2.0& 1.9&$ 5.7\cdot 10^{-10}$&  10.5\\
 21144&02-309 06:19:43&  2&2&2&198&13&21& 3&15&14&14&0&0& 4&15&5&0&1&1&1&6& 125.2&  0.6&  2.523&172&149&-53& 2.0& 1.9&$ 8.1\cdot 10^{-10}$&  10.5\\
 21145&02-309 06:20:42&  2&1&2& 32& 9&11& 4&13&12&15&0&0&20& 3&5&0&1&1&1&6& 125.2&  0.6&  2.508& 45&183& 35& 5.2& 1.9&$ 4.1\cdot 10^{-12}$&  10.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21146&02-309 06:20:42&  2&2&4& 44&30&56&26&13&15& 0&1&1&26& 6&5&0&1&1&1&6& 125.2&  0.6&  2.508& 28&171& 46& 2.0& 1.9&$ 2.0\cdot 10^{-07}$&  10.5\\
 21147&02-309 06:20:42&  2&3&3&173&21& 5& 7&14& 1&10&0&1&13& 5&5&0&1&1&1&6& 125.2&  0.6&  2.508&207&105&-46& 2.0& 1.9&$ 2.2\cdot 10^{-10}$&  10.5\\
 21148&02-309 06:21:40&  2&2&4& 51&26&27&15&14&15& 3&1&1&52& 5&5&0&1&1&1&6& 125.2&  0.6&  2.495& 18&161& 51& 2.0& 1.9&$ 1.3\cdot 10^{-08}$&  10.5\\
 21149&02-309 06:22:20&  2&3&2&207& 9&20&20&14&15&14&0&1& 8& 4&5&0&1&1&1&6& 125.2&  0.6&  2.485&159&165&-49& 2.0& 1.9&$ 3.5\cdot 10^{-10}$&  10.5\\
 21150&02-309 06:22:20&  2&2&3&163&23&14& 7&15&15& 0&1&1&46&31&5&0&1&1&1&6& 125.2&  0.6&  2.485&221& 94&-38& 2.0& 1.9&$ 1.4\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
\end{tabular*}} \end{sidewaystable}                                                     
\clearpage    
\thispagestyle{empty}                                                                  
\begin{sidewaystable}                                                                   
{\tiny     
\hspace{-2cm}  
\vspace{-3cm}                                                             
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{ TEV }&             \mc{1}{c}{C}&                 
 \mc{1}{c}{AR}&                \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                
 \mc{1}{c}{CA}&                \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{HV}&                \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             &                             \mc{1}{c}{L}&                 
 &                             \mc{1}{c}{E}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 
 \mc{1}{c}{V}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             &                             \mc{1}{c}{N}&                 
 &                             \mc{1}{c}{C}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{D}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{P}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 21151&02-309 06:23:19&  2&2&2& 30& 9&13& 5&15&15&10&0&1& 6& 5&5&0&1&1&1&6& 125.2&  0.6&  2.471& 48&184& 33& 2.1& 1.6&$ 1.3\cdot 10^{-10}$&   6.0\\
 21152&02-309 06:24:20&  2&2&3& 67&23& 6&28&14& 3&15&0&1&17& 5&5&0&1&1&1&6& 125.2&  0.6&  2.457&356&132& 55& 2.0& 1.9&$ 3.9\cdot 10^{-10}$&  10.5\\
 21153&02-309 06:25:19&  2&2&4&245&26&14& 5&15&10&14&0&1&27& 1&5&0&1&1&1&6& 125.2&  0.6&  2.444&105&191&-12& 2.0& 1.9&$ 2.3\cdot 10^{-09}$&  10.5\\
 21154&02-309 06:25:19&  2&1&2&209& 8& 9&12&15&15& 0&1&0&43&31&5&0&1&1&1&6& 125.2&  0.6&  2.444&156&168&-48& 2.0& 1.9&$ 7.5\cdot 10^{-11}$&  10.5\\
 21155&02-309 06:26:25&  2&2&2&185&13& 0&13&15&15& 0&1&1& 0&31&5&0&1&1&1&6& 125.2&  0.6&  2.429&190&124&-53& 2.0& 1.9&$ 7.4\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21156&02-309 06:27:46&  2&2&4&206&27&28&21&14&14& 0&1&1&62&18&5&0&1&1&1&6& 125.2&  0.6&  2.410&160&163&-50& 2.0& 1.9&$ 1.8\cdot 10^{-08}$&  10.5\\
 21157&02-309 06:28:25&  2&2&2&181&12& 7&15&15& 0& 0&1&1&43&28&5&0&1&1&1&6& 125.2&  0.6&  2.402&195&117&-51& 2.0& 1.9&$ 1.1\cdot 10^{-10}$&  10.5\\
 21158&02-309 06:28:40&  2&2&4&242&25&26&19&11&12& 0&1&1&58&10&5&0&1&1&1&6& 125.2&  0.6&  2.398&110&191&-15& 2.3& 1.9&$ 5.1\cdot 10^{-09}$&  10.5\\
 21159&02-309 06:29:27&  2&1&2&237& 8&10&18&15&14& 0&1&0&43&31&5&0&1&1&1&6& 125.2&  0.6&  2.388&117&189&-21& 2.5& 1.6&$ 3.3\cdot 10^{-11}$&   6.0\\
 21160&02-309 06:29:27&  2&2&3&  0&21&11&11&14&15& 0&1&1&18&29&5&0&1&1&1&6& 125.2&  0.6&  2.388&999&999&999& 2.0& 1.9&$ 5.9\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21161&02-309 06:29:41&  2&2&4&183&25&21&13&15&14& 0&1&1&24&31&5&0&1&1&1&6& 125.2&  0.6&  2.385&193&120&-52& 2.0& 1.9&$ 4.0\cdot 10^{-09}$&  10.5\\
 21162&02-309 06:30:30&  2&2&2&162&11& 6& 4&12&11&10&0&0&10&28&5&0&1&1&1&6& 125.2&  0.6&  2.374&222& 94&-37& 4.5& 1.9&$ 3.9\cdot 10^{-12}$&  10.5\\
 21163&02-309 06:30:38&  2&2&3&211&22&23&18&12&12& 0&0&0&61&14&5&0&1&1&1&6& 125.2&  0.6&  2.372&153&170&-46& 2.0& 1.9&$ 3.5\cdot 10^{-09}$&  10.5\\
 21164&02-309 06:31:12&  2&1&2&223& 9& 4& 4&15&15& 0&1&0& 7&29&5&0&1&1&1&6& 125.2&  0.6&  2.365&136&182&-36& 2.0& 1.9&$ 3.9\cdot 10^{-11}$&  10.5\\
 21165&02-309 06:31:43&  5&3&4&218&30&12&22&14& 4&10&0&1&11& 1&5&0&1&1&1&6& 125.2&  0.6&  2.358&143&178&-40& 2.0& 1.9&$ 3.0\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21166&02-309 06:32:28&  2&2&2&159&10& 6& 3&15&15& 0&1&1& 5&31&5&0&1&1&1&6& 125.2&  0.6&  2.349&226& 91&-34& 2.0& 1.9&$ 6.4\cdot 10^{-11}$&  10.5\\
 21167&02-309 06:32:41&  2&2&3&246&22&23&10&12&12& 0&1&1&27&15&5&0&1&1&1&6& 125.2&  0.6&  2.346&104&192&-11& 2.0& 1.9&$ 3.5\cdot 10^{-09}$&  10.5\\
 21169&02-309 06:33:45&  2&3&4&212&30&49&27&14&15&12&0&1&25& 1&5&0&1&1&1&6& 125.2&  0.6&  2.333&152&172&-45& 2.0& 1.9&$ 6.1\cdot 10^{-08}$&  10.5\\
 21171&02-309 06:34:38&  2&2&3& 48&21&20&14&14&13& 0&1&1&18&18&5&0&1&1&1&6& 125.2&  0.6&  2.322& 23&166& 49& 2.0& 1.9&$ 1.7\cdot 10^{-09}$&  10.5\\
 21172&02-309 06:34:46&  2&2&4& 21&30&14&20&14&13&15&0&1&28& 4&5&0&1&1&1&6& 125.2&  0.6&  2.320& 60&189& 24& 2.0& 1.9&$ 4.2\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21174&02-309 07:30:05&259&2&2&217&11&29&11&11&10&15&0&1&26& 1&5&0&1&1&1&6& 125.2&  0.6&  1.992&145&177&-41& 7.2& 1.9&$ 2.5\cdot 10^{-11}$&  10.5\\
 21175&02-309 07:30:23&259&2&3& 31&20&15&19&14& 0&14&0&1&25& 3&5&0&1&1&1&6& 125.2&  0.6&  1.992& 46&183& 34& 2.0& 1.9&$ 9.5\cdot 10^{-10}$&  10.5\\
 21176&02-309 07:30:23&259&3&2& 43&11&20& 8&15&15&14&0&1&27& 5&5&0&1&1&1&6& 125.2&  0.6&  1.992& 30&172& 45& 2.0& 1.9&$ 4.8\cdot 10^{-10}$&  10.5\\
 21178&02-309 07:30:23&259&3&4& 57&27&12&24&14& 6&13&0&1&27& 5&5&0&1&1&1&6& 125.2&  0.6&  1.992& 10&151& 54& 2.0& 1.9&$ 1.9\cdot 10^{-09}$&  10.5\\
 21179&02-309 07:30:31&259&2&3&168&20&15&13&14&15& 0&1&1&10&29&5&0&1&1&1&6& 125.2&  0.6&  1.993&214& 99&-42& 2.0& 1.9&$ 9.5\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21180&02-309 07:30:40&259&3&4&212&24&25&11&11&14&12&0&1&60& 3&5&0&1&1&1&6& 125.2&  0.6&  1.993&152&172&-45& 2.3& 1.9&$ 3.7\cdot 10^{-09}$&  10.5\\
 21181&02-309 07:30:40&259&2&3&254&23&28&20&15& 8& 7&0&1&46& 0&5&0&1&1&1&6& 125.2&  0.6&  1.993& 93&192& -1& 7.3& 3.9&$ 1.1\cdot 10^{-10}$& 128.4\\
 21183&02-310 00:44:19&259&3&2& 90& 8&50&14&14&14& 8&0&1&25& 1&5&0&1&1&1&6& 125.3&  0.6& 16.303&323& 97& 41& 2.0& 1.9&$ 3.4\cdot 10^{-09}$&  10.5\\
 21202&02-329 06:20:41&259&3&4&235&24&28&26&15&12&11&0&1&44& 0&5&0&1&1&1&6& 126.7&  0.6&148.699&120&189&-23& 2.5& 1.6&$ 4.1\cdot 10^{-09}$&   6.0\\
 21207&03-030 00:00:00&95000&3&4&239&28&30&20&12&13& 5&0&1&46& 1&5&0&1&1&1&6& 131.7&  0.7&318.493&114&207&-16& 2.5& 1.6&$ 9.7\cdot 10^{-09}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21208&03-030 00:14:23&95000&3&4&  6&25&30&24&15&12& 5&0&1&35&31&5&0&1&1&1&6& 131.7&  0.7&318.508& 82&210&  9& 2.5& 1.6&$ 6.2\cdot 10^{-09}$&   6.0\\
 21210&03-066 18:14:23&1020&3&4& 17&24&29&13&15&12& 6&0&1&46& 1&5&0&1&1&1&6& 134.6&  0.8&357.009& 66&209& 22& 2.5& 1.6&$ 4.8\cdot 10^{-09}$&   6.0\\
 21211&03-066 18:14:23&1020&2&2& 41&11&23& 7&13&15& 7&0&0&43& 1&5&0&1&1&1&6& 134.6&  0.8&357.009& 32&195& 47& 2.3& 1.9&$ 4.4\cdot 10^{-10}$&  10.5\\
 21212&03-066 18:15:50&1020&3&2&234&13&24&10&13&15& 6&0&1&44& 1&5&0&1&1&1&6& 134.6&  0.8&357.010&121&205&-22& 2.3& 1.9&$ 7.3\cdot 10^{-10}$&  10.5\\
 21213&03-067 15:07:11&1560&3&2& 13&10&21&18&13&13&11&0&1&37& 0&5&0&1&1&1&6& 134.6&  0.8&357.592& 72&210& 17& 2.3& 1.9&$ 2.7\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21214&03-067 15:08:38&1560&3&2&240&15&23&23&14&12&11&0&1&41& 1&5&0&1&1&1&6& 134.6&  0.8&357.593&113&207&-15& 2.0& 1.9&$ 1.5\cdot 10^{-09}$&  10.5\\
 21215&03-069 15:00:00&260&2&3& 32&22&22&22&11& 8& 0&1&1&46&23&5&0&1&1&1&6& 134.8&  0.8&358.875& 45&202& 38& 2.3& 1.9&$ 1.6\cdot 10^{-09}$&  10.5\\
 21216&03-069 15:00:00&260&3&2&  4&15&26&14&13&15& 6&0&1& 3&31&5&0&1&1&1&6& 134.8&  0.8&358.875& 84&210&  7& 2.3& 1.9&$ 1.4\cdot 10^{-09}$&  10.5\\
 21218&03-264 02:12:38&259&3&2& 16&10&21&18&14&13& 9&0&1&42& 0&5&0&1&1&1&6& 150.4&  1.0& 17.003& 68&209& 21& 2.0& 1.9&$ 4.9\cdot 10^{-10}$&  10.5\\
 21219&03-264 10:49:32&259&2&2& 11&10& 4& 3&12& 1&10&0&0&37&31&5&0&1&1&1&6& 150.5&  1.0& 10.372& 75&210& 15& 4.5& 1.9&$ 2.4\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21220&03-264 12:24:22&259&3&4&205&24&27&20&15&10& 9&0&1&46& 0&5&0&1&1&1&6& 150.5&  1.0&  8.938&162&177&-46& 4.9& 2.1&$ 3.9\cdot 10^{-10}$&  14.3\\
 21222&03-264 14:54:04&  8&2&3&188&20&23& 6&15&15&15&0&1&20& 4&5&0&1&1&1&6& 150.5&  1.0&  6.424&186&148&-50& 2.5& 1.6&$ 9.3\cdot 10^{-10}$&   6.0\\
 21224&03-264 15:01:08&  8&3&4&137&28&30&25&12&13& 7&0&1& 6& 1&5&0&1&1&1&6& 150.5&  1.0&  6.295&257&101& -7& 2.5& 1.6&$ 9.7\cdot 10^{-09}$&   6.0\\
 21225&03-264 15:15:18&  8&3&3& 33&21&26&25&15& 8& 7&0&1&46& 1&5&0&1&1&1&6& 150.5&  1.0&  6.033& 44&202& 39& 7.3& 3.9&$ 5.3\cdot 10^{-11}$& 128.4\\
 21226&03-264 15:29:27&  8&3&3&229&21&24&26&15&15& 8&0&1&43& 0&5&0&1&1&1&6& 150.5&  1.0&  5.767&128&202&-27& 2.5& 1.6&$ 1.3\cdot 10^{-09}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21229&03-264 15:43:36&  8&3&2& 16&11&22&21&13&15& 8&0&1&41& 1&5&0&1&1&1&6& 150.5&  1.0&  5.495& 68&209& 21& 2.3& 1.9&$ 3.7\cdot 10^{-10}$&  10.5\\
 21230&03-264 16:40:13&  8&1&2&254&10&10& 3&13&15&15&0&0&13& 6&5&0&1&1&1&6& 150.5&  1.0&  4.346& 93&210&  0& 2.3& 1.9&$ 6.7\cdot 10^{-11}$&  10.5\\
 21231&03-264 17:01:27&  8&2&2& 31& 8&13&11&15&13&15&0&1&13& 5&5&0&1&1&1&6& 150.5&  1.0&  3.884& 46&203& 37& 3.9& 1.6&$ 1.1\cdot 10^{-11}$&   6.0\\
 21232&03-264 17:15:36&  8&2&4&135&29&15&25&13& 0& 7&0&1&17& 1&5&0&1&1&1&6& 150.5&  1.0&  3.565&260&101& -5& 2.0& 1.9&$ 4.0\cdot 10^{-09}$&  10.5\\
 21233&03-264 17:15:36&  8&3&3&191&22&28& 6&15& 8&13&0&1&26& 1&5&0&1&1&1&6& 150.5&  1.0&  3.565&181&153&-51& 7.3& 3.9&$ 9.1\cdot 10^{-11}$& 128.4\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21234&03-264 17:22:41&  8&3&2&210&13&14& 6&15& 9&14&0&1&24& 2&5&0&1&1&1&6& 150.5&  1.0&  3.401&155&185&-44& 2.0& 1.9&$ 3.9\cdot 10^{-10}$&  10.5\\
 21235&03-264 17:29:46&  8&2&3&250&21&12& 5&13& 7&13&0&0&46& 2&5&0&1&1&1&6& 150.5&  1.0&  3.235& 98&210& -4& 2.0& 1.9&$ 7.0\cdot 10^{-10}$&  10.5\\
 21236&03-264 17:29:46&  8&3&2&224&14&14& 4&13&14& 8&0&1&24& 2&5&0&1&1&1&6& 150.5&  1.0&  3.235&135&199&-32& 2.3& 1.9&$ 2.5\cdot 10^{-10}$&  10.5\\
 21238&03-264 17:36:50&  8&3&4&195&30&57&26&14&15& 5&0&1&26& 2&5&0&1&1&1&6& 150.5&  1.0&  3.066&176&161&-50& 2.0& 1.9&$ 2.4\cdot 10^{-07}$&  10.5\\
 21239&03-264 17:36:50&  8&3&3&237&21&25&12&13&15&12&0&1&26& 1&5&0&1&1&1&6& 150.5&  1.0&  3.066&117&206&-19& 2.5& 1.6&$ 1.5\cdot 10^{-09}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
\end{tabular*}} \end{sidewaystable}                                                     
\clearpage 
\thispagestyle{empty}                                                                     
\begin{sidewaystable}                                                                   
{\tiny            
\hspace{-2cm}    
\vspace{-3cm}                                                    
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{ TEV }&             \mc{1}{c}{C}&                 
 \mc{1}{c}{AR}&                \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                
 \mc{1}{c}{CA}&                \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 
 \mc{1}{c}{E}&                 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{HV}&                \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             &                             \mc{1}{c}{L}&                 
 &                             \mc{1}{c}{E}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 
 \mc{1}{c}{V}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             &                             \mc{1}{c}{N}&                 
 &                             \mc{1}{c}{C}&                 &                             &                             
 &                             &                             &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 
 \mc{1}{c}{D}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{P}&                 &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 21240&03-264 17:36:50&  8&3&2&166&14&26& 5&15&15&14&0&1&25& 1&5&0&1&1&1&6& 150.5&  1.0&  3.066&217&117&-38& 2.0& 1.9&$ 2.2\cdot 10^{-09}$&  10.5\\
 21241&03-264 17:43:55&  8&3&4&241&24&12&12&14& 6& 6&0&1&49& 1&5&0&1&1&1&6& 150.5&  1.0&  2.894&111&208&-14& 2.0& 1.9&$ 1.2\cdot 10^{-09}$&  10.5\\
 21242&03-264 17:43:55&  8&2&2&246&12&22& 5&15&14&15&0&1&18& 5&5&0&1&1&1&6& 150.5&  1.0&  2.894&104&209& -8& 2.0& 1.9&$ 8.0\cdot 10^{-10}$&  10.5\\
 21243&03-264 17:50:59&  8&3&4&186&30&56&25&14&14& 7&0&1&26& 1&5&0&1&1&1&6& 150.5&  1.0&  2.720&188&144&-50& 2.0& 1.9&$ 2.0\cdot 10^{-07}$&  10.5\\
 21244&03-264 17:50:59&  8&3&2& 33&14&24& 8&14&12&13&0&1&13&10&5&0&1&1&1&6& 150.5&  1.0&  2.720& 44&202& 39& 2.0& 1.9&$ 1.6\cdot 10^{-09}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 21246&03-264 17:59:01& 22&3&2&239& 9&22& 5&14&12&13&0&1&37& 8&5&0&1&1&1&6& 150.5&  1.0&  2.518&114&207&-16& 2.0& 1.9&$ 4.9\cdot 10^{-10}$&  10.5\\
 21248&03-264 17:59:01& 22&3&4&  4&24&28&25&15&10& 5&0&1&46&14&5&0&1&1&1&6& 150.5&  1.0&  2.518& 84&210&  7& 4.9& 2.1&$ 4.6\cdot 10^{-10}$&  14.3\\
 21249&03-264 17:59:01& 22&3&3& 44&21&22& 5&13&14& 8&0&1&49& 6&5&0&1&1&1&6& 150.5&  1.0&  2.518& 28&191& 49& 2.0& 1.9&$ 2.4\cdot 10^{-09}$&  10.5\\
 21250&03-264 17:59:01& 22&3&4&172&27&11&18& 9& 3&10&0&1&27& 2&5&0&1&1&1&6& 150.5&  1.0&  2.518&208&123&-42& 7.2& 1.9&$ 1.9\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
\end{tabular*}
\begin{tabular}{ccccc}
 & &  & &\\[-4.5ex]
   \hline
   \hline \\[-2.5ex]
Orbit & Distance  & Time interval & $\alpha$   & Dust Production\\
      &  ($\mathrm{R_J}$)&        &            &  ($\mathrm{kg\,s^{-1}}$)  \\
\hline 
G1    & 48 -- 15  & 96-175 to 96-179 &   --1.9  &  0.1 -- 2  \\
G2    & 128 -- 20 & 96-214 to 96-250 &   --4.3 &  0.2 -- 5   \\
C3    & 113 -- 20 & 96-284 to 96-310 &   --1.9 &  0.2 -- 10   \\
E4    & 49 -- 20  & 96-349 to 96-352 &   --0.7 &  3   -- 20   \\
E6    & 38 -- 15  & 97-048 to 97-051 &   --1.6 &  0.01 -- 0.07   \\
G7    & 59 -- 20  & 97-087 to 97-093 &   --3.5 &  0.1 -- 5   \\
G8    & 48 -- 20  & 97-123 to 97-127 &   --5.4 &  0.2 -- 3   \\
C9    & 50 -- 20  & 97-173 to 97-177 &   --2.0 &  0.07 -- 1   \\
C10   & 55 -- 20  & 97-256 to 97-260 &   --1.7 &  0.1 -- 5   \\
E11   & 57 -- 20  & 97-304 to 97-309 &   --3.7 &  0.1 -- 1   \\
E12   & 50 -- 20  & 97-344 to 97-348 &   --2.1 &  0.05 -- 0.7   \\
E14   & 48 -- 20  & 98-083 to 98-087 &   --6.1 &  0.05 -- 0.3   \\
E16   & 39 -- 20  & 98-198 to 98-200 &   --7.3 &  0.01 -- 0.5   \\
E17   & 44 -- 20  & 98-265 to 98-268 &   --1.4 &  0.05 -- 0.5   \\
E18   & 47 -- 33  & 98-321 to 98-323 &   --5.6 &  0.05 -- 0.5   \\
E19   & 48 -- 20  & 99-027 to 99-030 &   --0.6 &  0.05 -- 0.5   \\
E26   & 15 -- 30  & 00-005 to 00-006 &   --5.3 &  0.01 -- 0.05   \\
G28   & 22 -- 167 & 00-143 to 00-168 &   --1.8 &  0.1 -- 3   \\
G28   & 270 -- 290& 00-227 to 00-252 &    --   &  10 -- 1000 \\
G29   & 290 -- 172& 00-253 to 00-335 &   +10.4 &  0.1 -- 500  \\
G29   & 20 -- 216 & 01-365 to 01-070 &   --2.1 &  0.01 -- 1   \\
I32   & 22 -- 93  & 01-290 to 01-300 &    +0.2 &  0.005 -- 0.5 \\
I33   & 61 -- 348 & 02-023 to 02-164 &   --1.1 &  0.05 -- 5   \\
A34   & 348 -- 22 & 02-164 to 02-308 &   --0.4 &  0.05 -- 1   \\
\hline 
\hline
\end{tabular}
